kmclib: Automated Inference and Verification of Session Types

Theories and tools based on multiparty session types offer correctness guarantees for concurrent programs that communicate using message-passing. These guarantees usually come at the cost of an intrinsically top-down approach, which requires the communication behaviour of the entire program to be specified as a global type. This paper introduces kmclib: an OCaml library that supports the development of correct message-passing programs without having to write any types. The library utilises the meta-programming facilities of OCaml to automatically infer the session types of concurrent programs and verify their compatibility (k-MC). Well-typed programs, written with kmclib, do not lead to communication errors and cannot get stuck.

==> cfsm-example.tex <==

% \begin{figure}[t]
%   \centering
  \begin{tabular}{c@{\;}c@{\;}c}
    % 
    ${\large \ptp{u}}$:
    \begin{tikzpicture}[mycfsm, node distance=0.5cm and 0.5cm]
      \node[state, initial, initial where=above] (s0) {};
      \node[state, below=of s0] (s1) {};
      \node[state, below=of s1] (s2) {};
      \node[state, right=of s2] (s3) {};
      % 
      \path
      (s0) edge node [left] {$\PSEND{um}{compute}$} (s1)
      (s1) edge node [left] {$\PRECEIVE{mu}{result}$} (s2)
      (s2) edge node [below] {$\PSEND{um}{stop}$} (s3)
      (s1) edge [loop right] node [right] {$\PRECEIVE{mu}{wip}$} (s1)
      ;
    \end{tikzpicture}
    &
      ${\large \ptp{m}}$:
      \begin{tikzpicture}[mycfsm, node distance=0.5cm and 0.9cm]
        \node[state, initial, initial where=above] (s0) {};
        \node[state, below=of s0] (s8) {};
        \node[state, below left=of s8] (s1) {};
        
        \node[state, left=of s1] (s2) {};
        \node[state, left=of s2] (s3) {};
        \node[state, above=of s3] (s4) {};
        \node[state] at  (s3|-s0) (s5) {};
        % 
        \node[state, below right=of s0] (s6) {};
        \node[state, below=of s6] (s7) {};
        % 
        % 
        \path
        (s0) edge node [left] {$\PRECEIVE{um}{compute}$} (s8)
        (s8) edge node [below,sloped] {$\PSEND{mw}{task}$} (s1)
        (s1) edge node [] {$\PSEND{mw}{task}$} (s2)
        (s2) edge node [] {$\PRECEIVE{wm}{result}$} (s3)
        (s3) edge node [right] {$\PSEND{mu}{wip}$} (s4)
        (s4) edge node [right] {$\PRECEIVE{wm}{result}$} (s5)
        (s5) edge node [] {$\PSEND{mu}{result}$} (s0)
        % 
        (s0) edge node [sloped] {$\PRECEIVE{um}{stop}$} (s6)
        (s6) edge node [] {$\PSEND{mw}{stop}$} (s7)
        ;
      \end{tikzpicture}
    &
      ${\large \ptp{w}}$:
      \begin{tikzpicture}[mycfsm, node distance=0.5cm and 0.7cm]
        \node[state, initial, initial where=above] (s0) {};
        \node[state, below left=of s0] (s1) {};
        \node[state, below right=of s0] (s2) {};
        % 
        \path
        (s0) edge [bend right=90] node [above,yshift=0.1cm] {$\PRECEIVE{mw}{task}$} (s1)
        (s0) edge [bend left=90] node [above,sloped]  {$\PRECEIVE{mw}{stop}$} (s2)
        (s1) edge [bend right=90] node [below]  {$\PSEND{wm}{result}$} (s0)
        ;
      \end{tikzpicture}
  \end{tabular}
  % \caption{Session types inferred from Fig.~\ref{fig:fibworker}.} 
%   \label{fig:cfsms}
% \end{figure}



%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:

